On parsimonious edge-colouring of graphs with maximum degree three

In a graph $G$ of maximum degree $\Delta$ let $\gamma$ denote the largest fraction of edges that can be $\Delta$ edge-coloured. Albertson and Haas showed that $\gamma \geq 13/15$ when $G$ is cubic . We show here that this result can be extended to graphs with maximum degree 3 with the exception of a graph on 5 vertices. Moreover, there are exactly two graphs with maximum degree 3 (one being obviously the Petersen graph) for which $\gamma = 13/15$. This extends a result given by Steffen. These results are obtained by using structural properties of the so called $\delta$-minimum edge colourings for graphs with maximum degree 3. Keywords : Cubic graph; Edge-colouring

==> DotProduct.eepic <==
\setlength{\unitlength}{0.00034996in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8754,11512)(0,-10)
\put(2172,4735){\blacken\ellipse{202}{202}}
\put(2172,4735){\ellipse{202}{202}}
\put(2172,4240){\blacken\ellipse{202}{202}}
\put(2172,4240){\ellipse{202}{202}}
\put(2172,1765){\blacken\ellipse{202}{202}}
\put(2172,1765){\ellipse{202}{202}}
\put(2172,1270){\blacken\ellipse{202}{202}}
\put(2172,1270){\ellipse{202}{202}}
\put(6537,4735){\blacken\ellipse{202}{202}}
\put(6537,4735){\ellipse{202}{202}}
\put(6492,1765){\blacken\ellipse{202}{202}}
\put(6492,1765){\ellipse{202}{202}}
\put(6537,4240){\blacken\ellipse{202}{202}}
\put(6537,4240){\ellipse{202}{202}}
\put(6492,1281){\blacken\ellipse{202}{202}}
\put(6492,1281){\ellipse{202}{202}}
\put(117,1150){\arc{210}{1.5708}{3.1416}}
\put(117,5080){\arc{210}{3.1416}{4.7124}}
\put(2787,5080){\arc{210}{4.7124}{6.2832}}
\put(2787,1150){\arc{210}{0}{1.5708}}
\path(12,1150)(12,5080)
\path(117,5185)(2787,5185)
\path(2892,5080)(2892,1150)
\path(2787,1045)(117,1045)
\put(5922,1150){\arc{210}{1.5708}{3.1416}}
\put(5922,5080){\arc{210}{3.1416}{4.7124}}
\put(8592,5080){\arc{210}{4.7124}{6.2832}}
\put(8592,1150){\arc{210}{0}{1.5708}}
\path(5817,1150)(5817,5080)
\path(5922,5185)(8592,5185)
\path(8697,5080)(8697,1150)
\path(8592,1045)(5922,1045)
\path(2172,4735)(6492,4735)
\path(2172,4240)(6537,4240)
\path(2172,1765)(6492,1765)
\path(2172,1270)(6492,1270)
\put(2217,11035){\blacken\ellipse{202}{202}}
\put(2217,11035){\ellipse{202}{202}}
\put(2217,10540){\blacken\ellipse{202}{202}}
\put(2217,10540){\ellipse{202}{202}}
\put(2217,8065){\blacken\ellipse{202}{202}}
\put(2217,8065){\ellipse{202}{202}}
\put(2217,7570){\blacken\ellipse{202}{202}}
\put(2217,7570){\ellipse{202}{202}}
\put(6582,11035){\blacken\ellipse{202}{202}}
\put(6582,11035){\ellipse{202}{202}}
\put(6582,10495){\blacken\ellipse{202}{202}}
\put(6582,10495){\ellipse{202}{202}}
\put(6537,8065){\blacken\ellipse{202}{202}}
\put(6537,8065){\ellipse{202}{202}}
\put(6537,7615){\blacken\ellipse{202}{202}}
\put(6537,7615){\ellipse{202}{202}}
\put(3432,10765){\blacken\ellipse{202}{202}}
\put(3432,10765){\ellipse{202}{202}}
\put(3387,7840){\blacken\ellipse{202}{202}}
\put(3387,7840){\ellipse{202}{202}}
\put(162,7450){\arc{210}{1.5708}{3.1416}}
\put(162,11380){\arc{210}{3.1416}{4.7124}}
\put(2832,11380){\arc{210}{4.7124}{6.2832}}
\put(2832,7450){\arc{210}{0}{1.5708}}
\path(57,7450)(57,11380)
\path(162,11485)(2832,11485)
\path(2937,11380)(2937,7450)
\path(2832,7345)(162,7345)
\put(5967,7450){\arc{210}{1.5708}{3.1416}}
\put(5967,11380){\arc{210}{3.1416}{4.7124}}
\put(8637,11380){\arc{210}{4.7124}{6.2832}}
\put(8637,7450){\arc{210}{0}{1.5708}}
\path(5862,7450)(5862,11380)
\path(5967,11485)(8637,11485)
\path(8742,11380)(8742,7450)
\path(8637,7345)(5967,7345)
\path(2217,11035)(3387,10765)
\path(2217,10540)(3432,10765)
\path(2217,8065)(3387,7840)
\path(2217,7570)(3387,7840)
\path(3432,10765)(3387,7840)
\path(6582,11035)(6581,11035)(6578,11036)
	(6573,11036)(6564,11037)(6553,11039)
	(6538,11041)(6519,11043)(6497,11045)
	(6471,11048)(6442,11052)(6411,11055)
	(6378,11058)(6343,11061)(6306,11065)
	(6269,11067)(6230,11070)(6191,11072)
	(6152,11074)(6112,11075)(6071,11076)
	(6030,11076)(5988,11075)(5945,11073)
	(5902,11070)(5858,11065)(5814,11060)
	(5769,11053)(5725,11045)(5682,11035)
	(5632,11021)(5586,11006)(5547,10991)
	(5513,10976)(5485,10963)(5462,10950)
	(5443,10939)(5428,10929)(5416,10920)
	(5407,10912)(5400,10904)(5393,10896)
	(5388,10889)(5382,10880)(5377,10871)
	(5371,10861)(5364,10850)(5357,10837)
	(5349,10822)(5341,10805)(5333,10786)
	(5327,10765)(5323,10743)(5322,10720)
	(5326,10698)(5334,10677)(5344,10659)
	(5354,10643)(5365,10629)(5375,10618)
	(5384,10608)(5392,10601)(5400,10594)
	(5406,10589)(5413,10585)(5420,10581)
	(5427,10578)(5435,10574)(5446,10570)
	(5459,10565)(5475,10559)(5495,10553)
	(5519,10545)(5550,10536)(5585,10526)
	(5627,10516)(5675,10505)(5727,10495)
	(5771,10488)(5817,10482)(5862,10477)
	(5908,10473)(5952,10470)(5996,10468)
	(6039,10467)(6081,10466)(6122,10466)
	(6162,10466)(6202,10467)(6242,10468)
	(6280,10470)(6318,10472)(6356,10474)
	(6392,10476)(6426,10478)(6459,10481)
	(6490,10483)(6518,10485)(6543,10488)
	(6565,10489)(6583,10491)(6598,10492)
	(6610,10493)(6618,10494)(6623,10495)
	(6626,10495)(6627,10495)
\path(6475,8124)(6474,8124)(6471,8125)
	(6466,8125)(6457,8126)(6446,8128)
	(6431,8130)(6412,8132)(6390,8134)
	(6364,8137)(6335,8141)(6304,8144)
	(6271,8147)(6236,8150)(6199,8154)
	(6162,8156)(6123,8159)(6084,8161)
	(6045,8163)(6005,8164)(5964,8165)
	(5923,8165)(5881,8164)(5838,8162)
	(5795,8159)(5751,8154)(5707,8149)
	(5662,8142)(5618,8134)(5575,8124)
	(5525,8110)(5479,8095)(5440,8080)
	(5406,8065)(5378,8052)(5355,8039)
	(5336,8028)(5321,8018)(5309,8009)
	(5300,8001)(5293,7993)(5286,7985)
	(5281,7978)(5275,7969)(5270,7960)
	(5264,7950)(5257,7939)(5250,7926)
	(5242,7911)(5234,7894)(5226,7875)
	(5220,7854)(5216,7832)(5215,7809)
	(5219,7787)(5227,7766)(5237,7748)
	(5247,7732)(5258,7718)(5268,7707)
	(5277,7697)(5285,7690)(5293,7683)
	(5299,7678)(5306,7674)(5313,7670)
	(5320,7667)(5328,7663)(5339,7659)
	(5352,7654)(5368,7648)(5388,7642)
	(5412,7634)(5443,7625)(5478,7615)
	(5520,7605)(5568,7594)(5620,7584)
	(5664,7577)(5710,7571)(5755,7566)
	(5801,7562)(5845,7559)(5889,7557)
	(5932,7556)(5974,7555)(6015,7555)
	(6055,7555)(6095,7556)(6135,7557)
	(6173,7559)(6211,7561)(6249,7563)
	(6285,7565)(6319,7567)(6352,7570)
	(6383,7572)(6411,7574)(6436,7577)
	(6458,7578)(6476,7580)(6491,7581)
	(6503,7582)(6511,7583)(6516,7584)
	(6519,7584)(6520,7584)
\put(1632,4690){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$r$}}}}
\put(1632,4195){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$s$}}}}
\put(6807,4690){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$a$}}}}
\put(6807,4195){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$b$}}}}
\put(1677,1720){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$t$}}}}
\put(1632,1225){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$u$}}}}
\put(6807,1720){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$c$}}}}
\put(6852,1225){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$d$}}}}
\put(1677,10990){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$r$}}}}
\put(3702,10720){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$x$}}}}
\put(3612,7750){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$y$}}}}
\put(1677,10495){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$s$}}}}
\put(1722,8020){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$t$}}}}
\put(1722,7570){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$u$}}}}
\put(6897,10990){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$a$}}}}
\put(6852,10450){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$b$}}}}
\put(6852,8020){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$c$}}}}
\put(6807,7570){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{}{}$d$}}}}
\put(4017,100){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$G_1 . G_2$}}}}
\put(777,6670){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$G_1$}}}}
\put(6582,6760){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{}{}$G_2$}}}}
\end{picture}
}


==> G5.eepic <==
\setlength{\unitlength}{0.00034996in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4066,3856)(0,-10)
\put(2933,3608){\blacken\ellipse{450}{450}}
\put(2933,3608){\ellipse{450}{450}}
\put(3833,1808){\blacken\ellipse{450}{450}}
\put(3833,1808){\ellipse{450}{450}}
\put(233,1808){\blacken\ellipse{450}{450}}
\put(233,1808){\ellipse{450}{450}}
\put(2033,233){\blacken\ellipse{450}{450}}
\put(2033,233){\ellipse{450}{450}}
\put(1133,3608){\blacken\ellipse{450}{450}}
\put(1133,3608){\ellipse{450}{450}}
\path(233,1808)(2933,3608)
\path(3833,1808)(1133,3608)(2933,3608)
	(3833,1808)(2033,233)(233,1808)(1133,3608)
\end{picture}
}

